Strong Simulation of Linear Optical Processes

In this paper, we provide an algorithm and general framework for the simulation of photons passing through linear optical interferometers. Given $n$ photons at the input of an $m$-mode interferometer, our algorithm computes the probabilities of all possible output states with time complexity $O\left({n\binom{n+m-1}{m-1}}\right)$, linear in the number of output states $\binom{n+m-1}{m-1}$. It outperforms the permanent-based method by an exponential factor, and for the restricted problem of computing the probability for one given output it improves the time complexity over the state-of-the-art for the permanent of matrices with multiple rows or columns, with a tradeoff in the memory usage. Our algorithm also has additional versatility by virtue of its use of memorisation -- the storing of intermediate results -- which is advantageous in situations where several input states may be of interest. Additionally it allows for hybrid simulations, in which outputs are sampled from output states whose probability exceeds a given threshold, or from a restricted set of states. We consider a concrete, optimised implementation, and we benchmark the efficiency of our approach compared to existing tools.

==> SLOSP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.75) {};
		\node [style=none] (1) at (-3, -3.75) {};
		\node [style=none] (2) at (3, 2.75) {};
		\node [style=none] (3) at (3, -3.75) {};
		\node [style=none] (4) at (0, -0.5) {$LO-circuit$};
		\node [style=none] (5) at (-4, 2) {};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (8) at (4, 2) {};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (25) at (-4, -2) {};
		\node [style=none] (26) at (-3, -2) {};
		\node [style=none] (27) at (-4, -3) {};
		\node [style=none] (28) at (-3, -3) {};
		\node [style=none] (31) at (3, -2) {};
		\node [style=none] (32) at (4, -2) {};
		\node [style=none] (33) at (3, -3) {};
		\node [style=none] (34) at (4, -3) {};
		\node [style=none] (40) at (7, -0.5) {$\left.\rule{0mm}{1.6cm}\right\}$ outputs };
		\node [style=none] (41) at (4.75, 2) {*};
		\node [style=none] (42) at (4.75, 1) {*};
		\node [style=none] (43) at (4.75, 0) {*};
		\node [style=none] (44) at (4.75, -1) {*};
		\node [style=none] (45) at (4.75, -2) {*};
		\node [style=none] (46) at (4.75, -3) {*};
		\node [style=none] (47) at (-5, 2) {$\bullet$};
		\node [style=none] (48) at (-5, 1) {$\bullet$};
		\node [style=none] (49) at (-5, 0) {$\bullet$};
		\node [style=none] (50) at (-5, -1) {$\bullet$};
		\node [style=none] (51) at (-5, -2) {$\bullet$};
		\node [style=none] (52) at (-5, -3) {$\bullet$};
		\node [style=none] (53) at (-7, -0.5) {input $\left\{\rule{0mm}{1.6cm}\right.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SLOSP1v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.75) {};
		\node [style=none] (1) at (-2.75, -2.75) {};
		\node [style=none] (2) at (2.75, 2.75) {};
		\node [style=none] (3) at (2.75, -2.75) {};
		\node [style=none] (4) at (0, 0) {$LO-circuit$};
		\node [style=none] (5) at (-3.75, 2) {};
		\node [style=none] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (3.75, 2) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-3.75, -1) {};
		\node [style=none] (14) at (-2.75, -1) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (3.75, 1) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (3.75, 0) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (3.75, -1) {};
		\node [style=none] (25) at (-3.75, -2) {};
		\node [style=none] (26) at (-2.75, -2) {};
		\node [style=none] (31) at (2.75, -2) {};
		\node [style=none] (32) at (3.75, -2) {};
		\node [style=none] (41) at (4.5, 2) {*};
		\node [style=none] (42) at (4.5, 1) {*};
		\node [style=none] (43) at (4.5, 0) {*};
		\node [style=none] (44) at (4.5, -1) {*};
		\node [style=none] (45) at (4.5, -2) {*};
		\node [style=none] (47) at (-4.75, 2) {$\bullet$};
		\node [style=none] (48) at (-4.75, 1) {$\bullet$};
		\node [style=none] (49) at (-4.75, 0) {$\bullet$};
		\node [style=none] (50) at (-4.75, -1) {$\bullet$};
		\node [style=none] (51) at (-4.75, -2) {$\bullet$};
		\node [style=none] (53) at (-4.75, 3.25) {$\overbrace{}$};
		\node [style=none] (54) at (-4.75, 4) {input};
		\node [style=none] (55) at (4.5, 3.25) {$\overbrace{}$};
		\node [style=none] (56) at (4.5, 4) {outputs};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (26.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SLOSP2her.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.25) {inputs $\left\{\rule{0mm}{1cm}\right.$};
		\node [style=none] (1) at (-3, 3.25) {};
		\node [style=none] (2) at (-3, -3.25) {};
		\node [style=none] (3) at (3, 3.25) {};
		\node [style=none] (4) at (3, -3.25) {};
		\node [style=none] (5) at (0, 0) {$LO-circuit$};
		\node [style=none] (6) at (-4, 2.5) {};
		\node [style=none] (7) at (-3, 2.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (4, 2.5) {};
		\node [style=none] (10) at (-4, 1.5) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-4, 0.5) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=none] (14) at (-4, -0.5) {};
		\node [style=none] (15) at (-3, -0.5) {};
		\node [style=none] (16) at (3, 1.5) {};
		\node [style=none] (17) at (4, 1.5) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (4, -0.5) {};
		\node [style=none] (22) at (-4, -1.5) {};
		\node [style=none] (23) at (-3, -1.5) {};
		\node [style=none] (24) at (-4, -2.5) {};
		\node [style=none] (25) at (-3, -2.5) {};
		\node [style=none] (26) at (3, -1.5) {};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (3, -2.5) {};
		\node [style=none] (29) at (4, -2.5) {};
		\node [style=none] (30) at (7, 1.25) {$\left.\rule{0mm}{1cm}\right\}$ outputs};
		\node [style=none] (31) at (-4.75, 2.5) {$\bullet$};
		\node [style=none] (32) at (-4.75, 1.5) {$\bullet$};
		\node [style=none] (33) at (-4.75, 0.5) {$\bullet$};
		\node [style=none] (34) at (-4.75, -0.5) {$\bullet$};
		\node [style=none] (35) at (-4.75, -1.5) {$\bullet$};
		\node [style=none] (36) at (-4.75, -2.5) {$\bullet$};
		\node [style=none] (37) at (5, 2.5) {*};
		\node [style=none] (38) at (5, 1.5) {*};
		\node [style=none] (39) at (5, 0.5) {*};
		\node [style=none] (40) at (5, -0.5) {*};
		\node [style=none] (41) at (5, -1.5) {$\bullet$};
		\node [style=none] (42) at (5, -2.5) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SLOSP2herv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.75) {};
		\node [style=none] (1) at (-2.75, -2.75) {};
		\node [style=none] (2) at (2.75, 2.75) {};
		\node [style=none] (3) at (2.75, -2.75) {};
		\node [style=none] (4) at (0, 0) {$LO-circuit$};
		\node [style=none] (5) at (-3.75, 2) {};
		\node [style=none] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (3.75, 2) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-3.75, -1) {};
		\node [style=none] (14) at (-2.75, -1) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (3.75, 1) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (3.75, 0) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (3.75, -1) {};
		\node [style=none] (21) at (-3.75, -2) {};
		\node [style=none] (22) at (-2.75, -2) {};
		\node [style=none] (23) at (2.75, -2) {};
		\node [style=none] (24) at (3.75, -2) {};
		\node [style=none] (25) at (4.5, 2) {*};
		\node [style=none] (26) at (4.5, 1) {*};
		\node [style=none] (27) at (4.5, 0) {*};
		\node [style=none] (30) at (-4.75, 2) {$\bullet$};
		\node [style=none] (31) at (-4.75, 1) {$\bullet$};
		\node [style=none] (32) at (-4.75, 0) {$\bullet$};
		\node [style=none] (33) at (-4.75, -1) {$\bullet$};
		\node [style=none] (34) at (-4.75, -2) {$\bullet$};
		\node [style=none] (35) at (-4.75, 3.25) {$\overbrace{}$};
		\node [style=none] (36) at (-4.75, 4) {inputs};
		\node [style=none] (37) at (4.5, 3.25) {$\overbrace{}$};
		\node [style=none] (38) at (4.5, 4) {outputs};
		\node [style=none] (39) at (4.5, -1) {$\bullet$};
		\node [style=none] (40) at (4.5, -2) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SLOSP2post.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-6.5, 0) {inputs $\left\{\rule{0mm}{1.6cm}\right.$};
		\node [style=none] (41) at (-3, 3.25) {};
		\node [style=none] (42) at (-3, -3.25) {};
		\node [style=none] (43) at (3, 3.25) {};
		\node [style=none] (44) at (3, -3.25) {};
		\node [style=none] (45) at (0, 0) {$LO-circuit$};
		\node [style=none] (46) at (-4, 2.5) {};
		\node [style=none] (47) at (-3, 2.5) {};
		\node [style=none] (48) at (3, 2.5) {};
		\node [style=none] (49) at (4, 2.5) {};
		\node [style=none] (50) at (-4, 1.5) {};
		\node [style=none] (51) at (-3, 1.5) {};
		\node [style=none] (52) at (-4, 0.5) {};
		\node [style=none] (53) at (-3, 0.5) {};
		\node [style=none] (54) at (-4, -0.5) {};
		\node [style=none] (55) at (-3, -0.5) {};
		\node [style=none] (56) at (3, 1.5) {};
		\node [style=none] (57) at (4, 1.5) {};
		\node [style=none] (58) at (3, 0.5) {};
		\node [style=none] (59) at (4, 0.5) {};
		\node [style=none] (60) at (3, -0.5) {};
		\node [style=none] (61) at (4, -0.5) {};
		\node [style=none] (66) at (-4, -1.5) {};
		\node [style=none] (67) at (-3, -1.5) {};
		\node [style=none] (68) at (-4, -2.5) {};
		\node [style=none] (69) at (-3, -2.5) {};
		\node [style=none] (72) at (3, -1.5) {};
		\node [style=none] (73) at (4, -1.5) {};
		\node [style=none] (74) at (3, -2.5) {};
		\node [style=none] (75) at (4, -2.5) {};
		\node [style=none] (76) at (7, 0) {$\left.\rule{0mm}{1.6cm}\right\}$ outputs};
		\node [style=none] (83) at (-4.75, 2.5) {$\bullet$};
		\node [style=none] (84) at (-4.75, 1.5) {$\bullet$};
		\node [style=none] (85) at (-4.75, 0.5) {$\bullet$};
		\node [style=none] (86) at (-4.75, -0.5) {$\bullet$};
		\node [style=none] (87) at (-4.75, -1.5) {$\bullet$};
		\node [style=none] (88) at (-4.75, -2.5) {$\bullet$};
		\node [style=none] (89) at (5, 2.5) {$\bullet$};
		\node [style=none] (90) at (5, 1.5) {$\bullet$};
		\node [style=none] (91) at (5, 0.5) {$\bullet$};
		\node [style=none] (92) at (5, -0.5) {$\bullet$};
		\node [style=none] (93) at (5, -1.5) {$\bullet$};
		\node [style=none] (94) at (5, -2.5) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SLOSP2postv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.75) {};
		\node [style=none] (1) at (-2.75, -2.75) {};
		\node [style=none] (2) at (2.75, 2.75) {};
		\node [style=none] (3) at (2.75, -2.75) {};
		\node [style=none] (4) at (0, 0) {$LO-circuit$};
		\node [style=none] (5) at (-3.75, 2) {};
		\node [style=none] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (3.75, 2) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-3.75, -1) {};
		\node [style=none] (14) at (-2.75, -1) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (3.75, 1) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (3.75, 0) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (3.75, -1) {};
		\node [style=none] (21) at (-3.75, -2) {};
		\node [style=none] (22) at (-2.75, -2) {};
		\node [style=none] (23) at (2.75, -2) {};
		\node [style=none] (24) at (3.75, -2) {};
		\node [style=none] (28) at (-4.75, 2) {$\bullet$};
		\node [style=none] (29) at (-4.75, 1) {$\bullet$};
		\node [style=none] (30) at (-4.75, 0) {$\bullet$};
		\node [style=none] (31) at (-4.75, -1) {$\bullet$};
		\node [style=none] (32) at (-4.75, -2) {$\bullet$};
		\node [style=none] (33) at (-4.75, 3.25) {$\overbrace{}$};
		\node [style=none] (34) at (-4.75, 4) {inputs};
		\node [style=none] (35) at (4.5, 3.25) {$\overbrace{}$};
		\node [style=none] (36) at (4.5, 4) {outputs};
		\node [style=none] (39) at (4.5, 2) {$\bullet$};
		\node [style=none] (40) at (4.5, 1) {$\bullet$};
		\node [style=none] (41) at (4.5, 0) {$\bullet$};
		\node [style=none] (42) at (4.5, -1) {$\bullet$};
		\node [style=none] (43) at (4.5, -2) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SLOSfamily.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (4, -2) {};
		\node [style=none] (4) at (2, -1) {$\texttt{SLOS\_full}$};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (5, -1) {};
		\node [style=none] (9) at (-2.25, -1) {$U, \ket{s}_m^n$};
		\node [style=none] (10) at (8.5, -1) {$ \displaystyle \big\{ \bra{t} \mathtt{U} \ket{s} \big| \ \ket{t} \in \mathcal{F}_m^n \big\}$ };
		\node [style=none] (11) at (0, -4) {};
		\node [style=none] (12) at (0, -6) {};
		\node [style=none] (13) at (4, -4) {};
		\node [style=none] (14) at (4, -6) {};
		\node [style=none] (15) at (2, -5) {$\texttt{SLOS\_gen}$};
		\node [style=none] (16) at (-1, -5) {};
		\node [style=none] (17) at (0, -5) {};
		\node [style=none] (18) at (4, -5) {};
		\node [style=none] (19) at (5, -5) {};
		\node [style=none] (20) at (-2.5, -5) {$U, \mathcal{I},\mathcal{O}$};
		\node [style=none] (21) at (9.5, -5) {$ \big\{ \bra{t} \mathtt{U} \ket{s} \big| \  \ket{s} \in \mathcal{I}, \ket{t} \in \mathcal{O} \big\}$ };
		\node [style=none] (24) at (0, -8) {};
		\node [style=none] (25) at (0, -10) {};
		\node [style=none] (26) at (4, -8) {};
		\node [style=none] (27) at (4, -10) {};
		\node [style=none] (28) at (2, -9) {$\texttt{SLOS\_hyb}$};
		\node [style=none] (29) at (-1, -9) {};
		\node [style=none] (30) at (0, -9) {};
		\node [style=none] (31) at (4, -9) {};
		\node [style=none] (32) at (5, -9) {};
		\node [style=none] (33) at (-2.75, -9) {$U, \ket{s}_m^n, \eta$};
		\node [style=none] (34) at (10.25, -9.25) {$\displaystyle \mathcal{O}_{\eta} \subset \mathcal{F}_m^n,  \sum_{\ket{t} \in \mathcal{O}_{\eta}} \big|\bra{t} \mathtt{U} \ket{s}\big|^2 > \eta $ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> SLOSprobs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (2, 3) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (0, 2) {$\texttt{SLOS\_full}$};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (-4.25, 2) {$U, \ket{s}_m^n$};
		\node [style=none] (10) at (6.5, 2) {$ \displaystyle \big\{ \bra{t} \mathtt{U} \ket{s} \big| \ \ket{t} \in \mathcal{F}_m^n \big\}$ };
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-2, -3) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (2, -3) {};
		\node [style=none] (15) at (0, -2) {$\texttt{SLOS\_gen}$};
		\node [style=none] (16) at (-3, -2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (19) at (3, -2) {};
		\node [style=none] (20) at (-4.5, -2) {$U, \mathcal{I},\mathcal{O}$};
		\node [style=none] (21) at (7.5, -2) {$ \big\{ \bra{t} \mathtt{U} \ket{s} \big| \  \ket{s} \in \mathcal{I}, \ket{t} \in \mathcal{O} \big\}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

